On the structure of the sets of connections between libration points and some applications

This paper presents a methodology for the global description of the sets of heteroclinic and homoclinic connections between the center manifolds of the collinear libration points of the spatial circular Restricted Three-Body Problem. The approach builds on high-order parameterizations of the center-stable and center-unstable invariant manifolds and uses them to extract global information on how connections are organized across broad energy ranges. It involves: (a) constructing connectivity maps at the level of invariant tori, which encode which tori in the neighborhoods of $L_1$ and $L_2$ are connected through heteroclinic and homoclinic trajectories; (b) refining this description to the level of individual connections by computing traces of torus--center manifold connections and using them to determine the number and distribution of distinct connecting trajectories between selected pairs of tori. Results are given for the Earth--Moon and Sun--Earth problems, together with examples illustrating how the resulting connectivity information can be used to design heteroclinic and homoclinic pseudo-trajectories with different purposes.

==> paramsinvcurve.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,286); %set diagram left start at 0, and has height of 286

%Image [id:dp8867170452468127] 
\draw (168,157.25) node  {\includegraphics[width=238.5pt,height=178.88pt]{seccP-wc-l2.png}};
%Straight Lines [id:da327920792128216] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168,46.5) -- (313,48.5) ;
%Straight Lines [id:da9822926344471439] 
\draw    (218,125.5) -- (167.5,156.5) ;
%Straight Lines [id:da20182792283781692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.5,156.5) -- (320,158) ;
%Straight Lines [id:da16578391323248753] 
\draw    (167.5,156.5) -- (168,46.5) ;
%Straight Lines [id:da9213398670537725] 
\draw    (164,112) -- (164,154) ;
\draw [shift={(164,157)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(164,109)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8742428297148308] 
\draw    (211.43,123.54) -- (169.07,148.96) ;
\draw [shift={(166.5,150.5)}, rotate = 329.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(214,122)}, rotate = 149.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4507763054174502] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (204,134) .. controls (208,130) and (222,144) .. (210,157) ;
%Image [id:dp16384899871980363] 
\draw (491.5,153.13) node  {\includegraphics[width=246.75pt,height=185.06pt]{seccP-wc-l1.png}};
%Straight Lines [id:da815041075387296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,153.5) -- (640.5,155) ;
%Straight Lines [id:da44898810910487896] 
\draw    (488,153.5) -- (494,60.5) ;
%Straight Lines [id:da13334729987282412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (348.5,80) -- (492.5,83) ;
%Straight Lines [id:da2818664213667713] 
\draw    (487.28,108.99) -- (484.22,150.01) ;
\draw [shift={(484,153)}, rotate = 274.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(487.5,106)}, rotate = 94.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0016097476140976008] 
\draw    (555.24,120.68) -- (493.26,147.32) ;
\draw [shift={(490.5,148.5)}, rotate = 336.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(558,119.5)}, rotate = 156.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9810668850775099] 
\draw    (564,120) -- (488,153.5) ;
%Curve Lines [id:da36548083436057777] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544,130) .. controls (548,126) and (562,140) .. (550,153) ;
%Straight Lines [id:da01406541093054925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,57.5) -- (494,60.5) ;

% Text Node
\draw (281,143.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha =0$};
% Text Node
\draw (278.83,53.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha =1$};
% Text Node
\draw (165.74,124.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-328.26]  {$r_{\alpha }( \delta )$};
% Text Node
\draw (149.95,138.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-267.96]  {$\alpha $};
% Text Node
\draw (196.76,139.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.84]  {$\delta $};
% Text Node
\draw (469.86,132.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-273.66]  {$\alpha $};
% Text Node
\draw (608,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha =0$};
% Text Node
\draw (339.83,69.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha =1$};
% Text Node
\draw (530.76,141.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.84]  {$\delta $};
% Text Node
\draw (491.62,124.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-337.73]  {$r_{\alpha }( \delta )$};
% Text Node
\draw (339.33,46.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha =d_{h}$};


\end{tikzpicture}



==> rtbp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,449); %set diagram left start at 0, and has height of 449

%Straight Lines [id:da35040344182024463] 
\draw    (378.28,224.5) -- (151,112) ;
%Straight Lines [id:da3938314157078754] 
\draw    (225.52,226) -- (151,112) ;
%Straight Lines [id:da4829641463983594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.9,86) -- (225.52,226) ;
%Straight Lines [id:da8914285586790154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.12,224.82) -- (302.5,363.32) ;
%Straight Lines [id:da12696803962827952] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378.28,224.5) -- (302.5,363.32) ;
%Straight Lines [id:da4604489004967107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.9,86) -- (378.28,224.5) ;
%Straight Lines [id:da18699314613740714] 
\draw    (114,226) -- (561,225) ;
\draw [shift={(563,225)}, rotate = 179.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8637266560013552] 
\draw    (332,373) -- (332,59) ;
\draw [shift={(332,57)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7886282285321934] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (358.78,224.5) .. controls (358.35,213.73) and (366.73,205) .. (377.5,205) .. controls (388.27,205) and (397.35,213.73) .. (397.78,224.5) .. controls (398.21,235.27) and (389.83,244) .. (379.06,244) .. controls (368.29,244) and (359.21,235.27) .. (358.78,224.5) -- cycle ;
%Shape: Circle [id:dp019606775271969967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (212.52,226) .. controls (212.23,218.82) and (217.82,213) .. (225,213) .. controls (232.18,213) and (238.23,218.82) .. (238.52,226) .. controls (238.81,233.18) and (233.22,239) .. (226.04,239) .. controls (218.86,239) and (212.81,233.18) .. (212.52,226) -- cycle ;
%Shape: Circle [id:dp5563783524259737] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (165,226) .. controls (165,223.24) and (167.24,221) .. (170,221) .. controls (172.76,221) and (175,223.24) .. (175,226) .. controls (175,228.76) and (172.76,231) .. (170,231) .. controls (167.24,231) and (165,228.76) .. (165,226) -- cycle ;
%Shape: Circle [id:dp30393002275984893] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (274,226) .. controls (274,223.24) and (276.24,221) .. (279,221) .. controls (281.76,221) and (284,223.24) .. (284,226) .. controls (284,228.76) and (281.76,231) .. (279,231) .. controls (276.24,231) and (274,228.76) .. (274,226) -- cycle ;
%Shape: Circle [id:dp5416166718256824] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (477,225) .. controls (477,222.24) and (479.24,220) .. (482,220) .. controls (484.76,220) and (487,222.24) .. (487,225) .. controls (487,227.76) and (484.76,230) .. (482,230) .. controls (479.24,230) and (477,227.76) .. (477,225) -- cycle ;
%Shape: Circle [id:dp8655539143318997] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (297.5,363.32) .. controls (297.5,360.56) and (299.74,358.32) .. (302.5,358.32) .. controls (305.26,358.32) and (307.5,360.56) .. (307.5,363.32) .. controls (307.5,366.08) and (305.26,368.32) .. (302.5,368.32) .. controls (299.74,368.32) and (297.5,366.08) .. (297.5,363.32) -- cycle ;
%Shape: Circle [id:dp8180505383012281] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (296.9,86) .. controls (296.9,83.24) and (299.14,81) .. (301.9,81) .. controls (304.66,81) and (306.9,83.24) .. (306.9,86) .. controls (306.9,88.76) and (304.66,91) .. (301.9,91) .. controls (299.14,91) and (296.9,88.76) .. (296.9,86) -- cycle ;
%Shape: Circle [id:dp5640136867162746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146,112) .. controls (146,109.24) and (148.24,107) .. (151,107) .. controls (153.76,107) and (156,109.24) .. (156,112) .. controls (156,114.76) and (153.76,117) .. (151,117) .. controls (148.24,117) and (146,114.76) .. (146,112) -- cycle ;

% Text Node
\draw (574,222.07) node [anchor=north west][inner sep=0.75pt]    {$x_1$};
% Text Node
\draw (327,30.4) node [anchor=north west][inner sep=0.75pt]    {$x_2$};
% Text Node
\draw (125,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{3}$};
% Text Node
\draw (293,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{5}$};
% Text Node
\draw (296,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{4}$};
% Text Node
\draw (161,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{2}$};
% Text Node
\draw (271,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{1}$};
% Text Node
\draw (475,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L_{3}$};
% Text Node
\draw (174,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{2}$};
% Text Node
\draw (211,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{1}$};
% Text Node
\draw (216,217.4) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (372,216.4) node [anchor=north west][inner sep=0.75pt]    {$E$};


\end{tikzpicture}


